Practical Bayes-Optimal Membership Inference Attacks

We develop practical and theoretically grounded membership inference attacks (MIAs) against both independent and identically distributed (i.i.d.) data and graph-structured data. Building on the Bayesian decision-theoretic framework of Sablayrolles et al., we derive the Bayes-optimal membership inference rule for node-level MIAs against graph neural networks, addressing key open questions about optimal query strategies in the graph setting. We introduce BASE and G-BASE, tractable approximations of the Bayes-optimal membership inference. G-BASE achieves superior performance compared to previously proposed classifier-based node-level MIA attacks. BASE, which is also applicable to non-graph data, matches or exceeds the performance of prior state-of-the-art MIAs, such as LiRA and RMIA, at a significantly lower computational cost. Finally, we show that BASE and RMIA are equivalent under a specific hyperparameter setting, providing a principled, Bayes-optimal justification for the RMIA attack.

==> figures_2/cora_mismatched.tex <==
\pgfplotscreateplotcyclelist{mycolors}{
    {blue, mark=none},
    {red, mark=none},
    {green!60!black, mark=none},
    {orange, mark=none},
}

\begin{tikzpicture}[scale=0.6]
  \begin{axis}[
    xlabel={False Positive Rate},
    ylabel={True Positive Rate},
    xmode=log,
    ymode=log,
    grid=major,
    xmin=1e-3,
    ymin=1e-3,
    xmax = 1,
    ymax=1,
    %legend style={
    %at={(1.05,1)},
    %anchor=north east,
    %font=\footnotesize
    %},
    legend style={
      at={(1,0)},           % Relative axis coordinates (1 = right, 0 = bottom)
      anchor=south east,    % Anchor point of the legend
      font=\scriptsize,     % Scale down font size
    },
    every axis plot/.append style={line width=1pt},
    cycle list name=mycolors,
  ]

    % G-BASE
    \addplot[mark=none, dashed, blue] 
      table[x=fpr, y=tpr_mean, col sep=comma] {./data_2/cora/mismatched/roc_g-base-MIA-offline_mean.csv};
    \addlegendentry{G-BASE offline (ours)}
    
    \addplot[mark=none, blue] 
      table[x=fpr, y=tpr_mean, col sep=comma] {./data_2/cora/mismatched/roc_g-base-MIA_mean.csv};
    \addlegendentry{G-BASE (ours)}

        % BASE
    \addplot[mark=none, dashed, green!60!black] 
      table[x=fpr, y=tpr_mean, col sep=comma] {./data_2/cora/mismatched/roc_base-offline_mean.csv};
    \addlegendentry{BASE offline (ours)}
    
    \addplot[mark=none, green!60!black] 
      table[x=fpr, y=tpr_mean, col sep=comma] {./data_2/cora/mismatched/roc_base_mean.csv};
    \addlegendentry{BASE (ours)}
    
    % RMIA
    \addplot+[mark=none, dashed, red] 
      table[x=fpr, y=tpr_mean, col sep=comma] {./data_2/cora/mismatched/roc_rmia-offline_mean.csv};
    \addlegendentry{RMIA offline~\cite{Zar2024}}
    
    \addplot+[mark=none, dotted, red] 
      table[x=fpr, y=tpr_mean, col sep=comma] {./data_2/cora/mismatched/roc_rmia_mean.csv};
    \addlegendentry{RMIA~\cite{Zar2024}}

    % LIRA
    \addplot+[mark=none, purple, dashed] 
      table[x=fpr, y=tpr_mean, col sep=comma] {./data_2/cora/mismatched/roc_lira-offline_mean.csv};
    \addlegendentry{LiRA offline~\cite{Car2022}}

    \addplot+[mark=none, purple] 
      table[x=fpr, y=tpr_mean, col sep=comma] {./data_2/cora/mismatched/roc_lira_mean.csv};
    \addlegendentry{LiRA~\cite{Car2022}}

    % MLP
    \addplot+[mark=none, brown] 
      table[x=fpr, y=tpr_mean, col sep=comma] {./data_2/cora/mismatched/roc_MLP-attack-0hop_mean.csv};
    \addlegendentry{MLP 0-Hop~\cite{Ola2021,Xin2021}}

    \addplot+[mark=none,orange] 
      table[x=fpr, y=tpr_mean, col sep=comma] {./data_2/cora/mismatched/roc_MLP-attack-comb_mean.csv};
    \addlegendentry{MLP 0+2-Hop~\cite{Ola2021,Xin2021}}


    \addplot[dashed, gray, domain=1e-3:1] {x};




    % % RMIA
    % \addplot+[thick, dotted] 
    %   table[x=fpr, y=tpr_mean, col sep=comma] {roc_rmia_mean.csv};
    % \addlegendentry{RMIA}

    % % (repeat one \addplot+ / \addlegendentry pair per attack)

    % % OPTIONAL: Shade ±1 STD around BMIA
    % \addplot+[name path=upper_bmia,draw=none] 
    %   table[x=fpr, y expr=\thisrow{tpr_mean}+\thisrow{tpr_std}, col sep=comma] {roc_bmia_mean.csv};
    % \addplot+[name path=lower_bmia,draw=none] 
    %   table[x=fpr, y expr=\thisrow{tpr_mean}-\thisrow{tpr_std}, col sep=comma] {roc_bmia_mean.csv};
    % \addplot+[fill=blue!20, fill opacity=0.3] 
    %   fill between[of=upper_bmia and lower_bmia];
    % % You can repeat the above three lines for each attack, changing colors

  \end{axis}
\end{tikzpicture}


==> figures_2/roc_amazon_photo_graphsage_offline.tex <==
\pgfplotscreateplotcyclelist{mycolors}{
    {blue, mark=none},
    {red, mark=none},
    {green!60!black, mark=none},
    {orange, mark=none},
}

\begin{tikzpicture}[scale=0.6]
  \begin{axis}[
    xlabel={False Positive Rate},
    ylabel={True Positive Rate},
    xmode=log,
    ymode=log,
    grid=major,
    xmin=1e-4,
    ymin=1e-4,
    xmax = 1,
    ymax=1,
    legend pos={south east},
    legend style={font=\footnotesize,/tikz/every node/.append style={anchor=west}},
    every axis plot/.append style={line width=1pt},
    cycle list name=mycolors,
  ]

    \addplot+[mark=none] 
      table[x=fpr, y=tpr_mean, col sep=comma] {./data_2/amazon-photo/graphsage/roc_g-base-Gibbs-offline_mean.csv};
    \addlegendentry{G-BASE (ours)}
    
    % BASE
    \addplot+[mark=none] 
      table[x=fpr, y=tpr_mean, col sep=comma] {./data_2/amazon-photo/graphsage/roc_base-offline_mean.csv};
    \addlegendentry{BASE (ours)}

    
    % RMIA
    \addplot+[mark=none] 
      table[x=fpr, y=tpr_mean, col sep=comma] {./data_2/amazon-photo/graphsage/roc_rmia-offline_mean.csv};
    \addlegendentry{RMIA~\cite{Zar2024}}

    % LIRA
    \addplot+[mark=none] 
      table[x=fpr, y=tpr_mean, col sep=comma] {./data_2/amazon-photo/graphsage/roc_lira-offline_mean.csv};
    \addlegendentry{LiRA~\cite{Car2022}}

    \addplot[dashed, gray, domain=1e-4:1] {x};


  \end{axis}
\end{tikzpicture}

==> figures_2/roc_amazon_photo_graphsage_online.tex <==
\pgfplotscreateplotcyclelist{mycolors}{
    {blue, mark=none},
    {red, mark=none},
    {green!60!black, mark=none},
    {orange, mark=none},
}

\begin{tikzpicture}[scale=0.6]
  \begin{axis}[
    xlabel={False Positive Rate},
    ylabel={True Positive Rate},
    xmode=log,
    ymode=log,
    grid=major,
    xmin=1e-4,
    ymin=1e-4,
    xmax = 1,
    ymax=1,
    legend pos={south east},
    legend style={font=\footnotesize,/tikz/every node/.append style={anchor=west}},
    every axis plot/.append style={line width=1pt},
    cycle list name=mycolors,
  ]


    \addplot+[mark=none] 
      table[x=fpr, y=tpr_mean, col sep=comma] {./data_2/amazon-photo/graphsage/roc_g-base-Gibbs_mean.csv};
    \addlegendentry{G-BASE (ours)}
    
    % BASE
    \addplot+[mark=none, dashed] 
      table[x=fpr, y=tpr_mean, col sep=comma] {./data_2/amazon-photo/graphsage/roc_base_mean.csv};
    \addlegendentry{BASE (ours)}

    
    % RMIA
    \addplot+[mark=none, dotted] 
      table[x=fpr, y=tpr_mean, col sep=comma] {./data_2/amazon-photo/graphsage/roc_rmia_mean.csv};
    \addlegendentry{RMIA~\cite{Zar2024}}

    % LIRA
    \addplot+[mark=none] 
      table[x=fpr, y=tpr_mean, col sep=comma] {./data_2/amazon-photo/graphsage/roc_lira_mean.csv};
    \addlegendentry{LiRA~\cite{Car2022}}


    % MLP
    \addplot+[mark=none, color=green!50!black] 
      table[x=fpr, y=tpr_mean, col sep=comma] {./data_2/amazon-photo/graphsage/roc_MLP-attack-0hop_mean.csv};
    \addlegendentry{MLP 0-Hop~\cite{Ola2021,Xin2021}}
    
    \addplot+[mark=none, color=red] 
      table[x=fpr, y=tpr_mean, col sep=comma] {./data_2/amazon-photo/graphsage/roc_MLP-attack-comb_mean.csv};
    \addlegendentry{MLP 0+2-Hop~\cite{Ola2021,Xin2021}}
    
    \addplot[dashed, gray, domain=1e-4:1] {x};




    % % RMIA
    % \addplot+[thick, dotted] 
    %   table[x=fpr, y=tpr_mean, col sep=comma] {roc_rmia_mean.csv};
    % \addlegendentry{RMIA}

    % % (repeat one \addplot+ / \addlegendentry pair per attack)

    % % OPTIONAL: Shade ±1 STD around BMIA
    % \addplot+[name path=upper_bmia,draw=none] 
    %   table[x=fpr, y expr=\thisrow{tpr_mean}+\thisrow{tpr_std}, col sep=comma] {roc_bmia_mean.csv};
    % \addplot+[name path=lower_bmia,draw=none] 
    %   table[x=fpr, y expr=\thisrow{tpr_mean}-\thisrow{tpr_std}, col sep=comma] {roc_bmia_mean.csv};
    % \addplot+[fill=blue!20, fill opacity=0.3] 
    %   fill between[of=upper_bmia and lower_bmia];
    % % You can repeat the above three lines for each attack, changing colors

  \end{axis}
\end{tikzpicture}

==> figures_2/roc_flickr_gat_offline.tex <==
\pgfplotscreateplotcyclelist{mycolors}{
    {blue, mark=none},
    {red, mark=none},
    {green!60!black, mark=none},
    {orange, mark=none},
}

\begin{tikzpicture}[scale=0.6]
  \begin{axis}[
    xlabel={False Positive Rate},
    ylabel={True Positive Rate},
    xmode=log,
    ymode=log,
    grid=major,
    xmin=1e-4,
    ymin=1e-4,
    xmax = 1,
    ymax=1,
    legend pos={south east},
    legend style={font=\footnotesize,/tikz/every node/.append style={anchor=west}},
    every axis plot/.append style={line width=1pt},
    cycle list name=mycolors,
  ]


    \addplot+[mark=none] 
      table[x=fpr, y=tpr_mean, col sep=comma] {./data_2/flickr/gat/roc_g-base-MI-offline_mean.csv};
    \addlegendentry{G-BASE (ours)}
    
    % BASE
    \addplot+[mark=none] 
      table[x=fpr, y=tpr_mean, col sep=comma] {./data_2/flickr/gat/roc_base-offline_mean.csv};
    \addlegendentry{BASE (ours)}

    
    % RMIA
    \addplot+[mark=none] 
      table[x=fpr, y=tpr_mean, col sep=comma] {./data_2/flickr/gat/roc_rmia-offline_mean.csv};
    \addlegendentry{RMIA~\cite{Zar2024}}

    % LIRA
    \addplot+[mark=none] 
      table[x=fpr, y=tpr_mean, col sep=comma] {./data_2/flickr/gat/roc_lira-offline_mean.csv};
    \addlegendentry{LiRA~\cite{Car2022}}

    \addplot[dashed, gray, domain=1e-4:1] {x};



  \end{axis}
\end{tikzpicture}

==> figures_2/roc_flickr_gat_online.tex <==
\pgfplotscreateplotcyclelist{mycolors}{
    {blue, mark=none},
    {red, mark=none},
    {green!60!black, mark=none},
    {orange, mark=none},
}

\begin{tikzpicture}[scale=0.6]
  \begin{axis}[
    xlabel={False Positive Rate},
    ylabel={True Positive Rate},
    xmode=log,
    ymode=log,
    grid=major,
    xmin=1e-4,
    ymin=1e-4,
    xmax = 1,
    ymax=1,
    legend pos={south east},
    legend style={font=\footnotesize,/tikz/every node/.append style={anchor=west}},
    every axis plot/.append style={line width=1pt},
    cycle list name=mycolors,
  ]


    \addplot+[mark=none] 
      table[x=fpr, y=tpr_mean, col sep=comma] {./data_2/flickr/gat/roc_g-base-MI_mean.csv};
    \addlegendentry{G-BASE (ours)}
    
    % BASE
    \addplot+[mark=none, dashed] 
      table[x=fpr, y=tpr_mean, col sep=comma] {./data_2/flickr/gat/roc_base_mean.csv};
    \addlegendentry{BASE (ours)}

    
    % RMIA
    \addplot+[mark=none, dotted] 
      table[x=fpr, y=tpr_mean, col sep=comma] {./data_2/flickr/gat/roc_rmia_mean.csv};
    \addlegendentry{RMIA~\cite{Zar2024}}

    % LIRA
    \addplot+[mark=none] 
      table[x=fpr, y=tpr_mean, col sep=comma] {./data_2/flickr/gat/roc_lira_mean.csv};
    \addlegendentry{LiRA~\cite{Car2022}}


    % MLP
    \addplot+[mark=none, color=green!50!black] 
      table[x=fpr, y=tpr_mean, col sep=comma] {./data_2/flickr/gat/roc_MLP-attack-0hop_mean.csv};
    \addlegendentry{MLP 0-Hop~\cite{Ola2021,Xin2021}}
    
    \addplot+[mark=none, color=red] 
      table[x=fpr, y=tpr_mean, col sep=comma] {./data_2/flickr/gat/roc_MLP-attack-comb_mean.csv};
    \addlegendentry{MLP 0+2-Hop~\cite{Ola2021,Xin2021}}
    
    \addplot[dashed, gray, domain=1e-4:1] {x};


  \end{axis}
\end{tikzpicture}

==> figures_2/roc_flickr_gcn_online.tex <==
\pgfplotscreateplotcyclelist{mycolors}{
    {blue, mark=none},
    {red, mark=none},
    {green!60!black, mark=none},
    {orange, mark=none},
}

\begin{tikzpicture}[scale=0.6]
  \begin{axis}[
    xlabel={False Positive Rate},
    ylabel={True Positive Rate},
    xmode=log,
    ymode=log,
    grid=major,
    xmin=1e-4,
    ymin=1e-4,
    xmax = 1,
    ymax=1,
    legend pos={south east},
    legend style={font=\footnotesize,/tikz/every node/.append style={anchor=west}},
    every axis plot/.append style={line width=1pt},
    cycle list name=mycolors,
  ]


    \addplot+[mark=none] 
      table[x=fpr, y=tpr_mean, col sep=comma] {./data_2/flickr/gcn/roc_g-base-MI_mean.csv};
    \addlegendentry{G-BASE (ours)}
    
    
    % BASE
    \addplot+[mark=none, dashed] 
      table[x=fpr, y=tpr_mean, col sep=comma] {./data_2/flickr/gcn/roc_base_mean.csv};
    \addlegendentry{BASE (ours)}

    
    % RMIA
    \addplot+[mark=none, dotted] 
      table[x=fpr, y=tpr_mean, col sep=comma] {./data_2/flickr/gcn/roc_rmia_mean.csv};
    \addlegendentry{RMIA~\cite{Zar2024}}

    % LIRA
    \addplot+[mark=none] 
      table[x=fpr, y=tpr_mean, col sep=comma] {./data_2/flickr/gcn/roc_lira_mean.csv};
    \addlegendentry{LiRA~\cite{Car2022}}


    % MLP
    \addplot+[mark=none, color=green!50!black] 
      table[x=fpr, y=tpr_mean, col sep=comma] {./data_2/flickr/gcn/roc_MLP-attack-0hop_mean.csv};
    \addlegendentry{MLP 0-Hop~\cite{Ola2021,Xin2021}}
    
    \addplot+[mark=none, color=red] 
      table[x=fpr, y=tpr_mean, col sep=comma] {./data_2/flickr/gcn/roc_MLP-attack-comb_mean.csv};
    \addlegendentry{MLP 0+2-Hop~\cite{Ola2021,Xin2021}}
    
    \addplot[dashed, gray, domain=1e-4:1] {x};




    % % RMIA
    % \addplot+[thick, dotted] 
    %   table[x=fpr, y=tpr_mean, col sep=comma] {roc_rmia_mean.csv};
    % \addlegendentry{RMIA}

    % % (repeat one \addplot+ / \addlegendentry pair per attack)

    % % OPTIONAL: Shade ±1 STD around BMIA
    % \addplot+[name path=upper_bmia,draw=none] 
    %   table[x=fpr, y expr=\thisrow{tpr_mean}+\thisrow{tpr_std}, col sep=comma] {roc_bmia_mean.csv};
    % \addplot+[name path=lower_bmia,draw=none] 
    %   table[x=fpr, y expr=\thisrow{tpr_mean}-\thisrow{tpr_std}, col sep=comma] {roc_bmia_mean.csv};
    % \addplot+[fill=blue!20, fill opacity=0.3] 
    %   fill between[of=upper_bmia and lower_bmia];
    % % You can repeat the above three lines for each attack, changing colors

  \end{axis}
\end{tikzpicture}

==> figures_2/roc_github_graphsage_128_offline.tex <==
\pgfplotscreateplotcyclelist{mycolors}{
    {blue, mark=none},
    {red, mark=none},
    {green!60!black, mark=none},
    {orange, mark=none},
}

\begin{tikzpicture}[scale=0.6]
  \begin{axis}[
    xlabel={False Positive Rate},
    ylabel={True Positive Rate},
    xmode=log,
    ymode=log,
    grid=major,
    xmin=1e-4,
    ymin=1e-4,
    xmax = 1,
    ymax=1,
    legend pos={south east},
    legend style={font=\footnotesize,/tikz/every node/.append style={anchor=west}},
    every axis plot/.append style={line width=1pt},
    cycle list name=mycolors,
  ]


    \addplot+[mark=none] 
      table[x=fpr, y=tpr_mean, col sep=comma] {./data_2/github/graphsage-128/roc_g-base-MIA-offline_mean.csv};
    \addlegendentry{G-BASE (ours)}
    
    % BASE
    \addplot+[mark=none] 
      table[x=fpr, y=tpr_mean, col sep=comma] {./data_2/github/graphsage-128/roc_base-offline_mean.csv};
    \addlegendentry{BASE (ours)}

    
    % RMIA
    \addplot+[mark=none] 
      table[x=fpr, y=tpr_mean, col sep=comma] {./data_2/github/graphsage-128/roc_rmia-offline_mean.csv};
    \addlegendentry{RMIA~\cite{Zar2024}}

    % LIRA
    \addplot+[mark=none] 
      table[x=fpr, y=tpr_mean, col sep=comma] {./data_2/github/graphsage-128/roc_lira-offline_mean.csv};
    \addlegendentry{LiRA~\cite{Car2022}}

    \addplot[dashed, gray, domain=1e-4:1] {x};

nging colors

  \end{axis}
\end{tikzpicture}

==> figures_2/roc_github_graphsage_128_online.tex <==
\pgfplotscreateplotcyclelist{mycolors}{
    {blue, mark=none},
    {red, mark=none},
    {green!60!black, mark=none},
    {orange, mark=none},
}

\begin{tikzpicture}[scale=0.6]
  \begin{axis}[
    xlabel={False Positive Rate},
    ylabel={True Positive Rate},
    xmode=log,
    ymode=log,
    grid=major,
    xmin=1e-4,
    ymin=1e-4,
    xmax = 1,
    ymax=1,
    legend pos={south east},
    legend style={font=\footnotesize,/tikz/every node/.append style={anchor=west}},
    every axis plot/.append style={line width=1pt},
    cycle list name=mycolors,
  ]


    \addplot+[mark=none] 
      table[x=fpr, y=tpr_mean, col sep=comma] {./data_2/github/graphsage-128/roc_g-base-MIA_mean.csv};
    \addlegendentry{G-BASE (ours)}
    
    % BASE
    \addplot+[mark=none, dashed] 
      table[x=fpr, y=tpr_mean, col sep=comma] {./data_2/github/graphsage-128/roc_base_mean.csv};
    \addlegendentry{BASE (ours)}

    
    % RMIA
    \addplot+[mark=none, dotted] 
      table[x=fpr, y=tpr_mean, col sep=comma] {./data_2/github/graphsage-128/roc_rmia_mean.csv};
    \addlegendentry{RMIA~\cite{Zar2024}}

    % LIRA
    \addplot+[mark=none] 
      table[x=fpr, y=tpr_mean, col sep=comma] {./data_2/github/graphsage-128/roc_lira_mean.csv};
    \addlegendentry{LiRA~\cite{Car2022}}

    
    \addplot[dashed, gray, domain=1e-4:1] {x};



  \end{axis}
\end{tikzpicture}

==> figures_2/roc_pubmed_gcn_offline.tex <==
\pgfplotscreateplotcyclelist{mycolors}{
    {blue, mark=none},
    {red, mark=none},
    {green!60!black, mark=none},
    {orange, mark=none},
}

\begin{tikzpicture}[scale=0.6]
  \begin{axis}[
    xlabel={False Positive Rate},
    ylabel={True Positive Rate},
    xmode=log,
    ymode=log,
    grid=major,
    xmin=1e-4,
    ymin=1e-4,
    xmax = 1,
    ymax=1,
    legend pos={south east},
    legend style={font=\footnotesize,/tikz/every node/.append style={anchor=west}},
    every axis plot/.append style={line width=1pt},
    cycle list name=mycolors,
  ]


    \addplot+[mark=none] 
      table[x=fpr, y=tpr_mean, col sep=comma] {./data_2/pubmed/gcn/roc_g-base-Gibbs-offline_mean.csv};
    \addlegendentry{G-BASE (ours)}
    
    % BASE
    \addplot+[mark=none] 
      table[x=fpr, y=tpr_mean, col sep=comma] {./data_2/pubmed/gcn/roc_base-offline_mean.csv};
    \addlegendentry{BASE (ours)}

    
    % RMIA
    \addplot+[mark=none] 
      table[x=fpr, y=tpr_mean, col sep=comma] {./data_2/pubmed/gcn/roc_rmia-offline_mean.csv};
    \addlegendentry{RMIA~\cite{Zar2024}}

    % LIRA
    \addplot+[mark=none] 
      table[x=fpr, y=tpr_mean, col sep=comma] {./data_2/pubmed/gcn/roc_lira-offline_mean.csv};
    \addlegendentry{LiRA~\cite{Car2022}}

    \addplot[dashed, gray, domain=1e-4:1] {x};


  \end{axis}
\end{tikzpicture}

==> figures_2/roc_pubmed_gcn_online.tex <==
\pgfplotscreateplotcyclelist{mycolors}{
    {blue, mark=none},
    {red, mark=none},
    {green!60!black, mark=none},
    {orange, mark=none},
}

\begin{tikzpicture}[scale=0.6]
  \begin{axis}[
    xlabel={False Positive Rate},
    ylabel={True Positive Rate},
    xmode=log,
    ymode=log,
    grid=major,
    xmin=1e-4,
    ymin=1e-4,
    xmax = 1,
    ymax=1,
    legend pos={south east},
    legend style={font=\footnotesize,/tikz/every node/.append style={anchor=west}},
    every axis plot/.append style={line width=1pt},
    cycle list name=mycolors,
  ]


    \addplot+[mark=none] 
      table[x=fpr, y=tpr_mean, col sep=comma] {./data_2/pubmed/gcn/roc_g-base-Gibbs_mean.csv};
    \addlegendentry{G-BASE (ours)}
    
    % BASE
    \addplot+[mark=none, dashed] 
      table[x=fpr, y=tpr_mean, col sep=comma] {./data_2/pubmed/gcn/roc_base_mean.csv};
    \addlegendentry{BASE (ours)}

    
    % RMIA
    \addplot+[mark=none, dotted] 
      table[x=fpr, y=tpr_mean, col sep=comma] {./data_2/pubmed/gcn/roc_rmia_mean.csv};
    \addlegendentry{RMIA~\cite{Zar2024}}

    % LIRA
    \addplot+[mark=none] 
      table[x=fpr, y=tpr_mean, col sep=comma] {./data_2/pubmed/gcn/roc_lira_mean.csv};
    \addlegendentry{LiRA~\cite{Car2022}}


    % MLP
    \addplot+[mark=none, color=green!50!black] 
      table[x=fpr, y=tpr_mean, col sep=comma] {./data_2/pubmed/graphsage/roc_MLP-attack-0hop_mean.csv};
    \addlegendentry{MLP 0-Hop~\cite{Ola2021,Xin2021}}
    
    \addplot+[mark=none, color=red] 
      table[x=fpr, y=tpr_mean, col sep=comma] {./data_2/pubmed/graphsage/roc_MLP-attack-comb_mean.csv};
    \addlegendentry{MLP 0+2-Hop~\cite{Ola2021,Xin2021}}
    
    \addplot[dashed, gray, domain=1e-4:1] {x};




    % % RMIA
    % \addplot+[thick, dotted] 
    %   table[x=fpr, y=tpr_mean, col sep=comma] {roc_rmia_mean.csv};
    % \addlegendentry{RMIA}

    % % (repeat one \addplot+ / \addlegendentry pair per attack)

    % % OPTIONAL: Shade ±1 STD around BMIA
    % \addplot+[name path=upper_bmia,draw=none] 
    %   table[x=fpr, y expr=\thisrow{tpr_mean}+\thisrow{tpr_std}, col sep=comma] {roc_bmia_mean.csv};
    % \addplot+[name path=lower_bmia,draw=none] 
    %   table[x=fpr, y expr=\thisrow{tpr_mean}-\thisrow{tpr_std}, col sep=comma] {roc_bmia_mean.csv};
    % \addplot+[fill=blue!20, fill opacity=0.3] 
    %   fill between[of=upper_bmia and lower_bmia];
    % % You can repeat the above three lines for each attack, changing colors

  \end{axis}
\end{tikzpicture}
